Capability-Based Planning for AI Crisis Preparedness

Capability-based planning drives preparedness in defense and homeland security, but has yet to be applied seriously to AI. Government AI preparations follow a predict-then-act paradigm: rank risks by likelihood and impact, then prepare for the highest expected harm. AI resists prediction: expert timelines disagree by orders of magnitude, and official reviews concede that likelihood-based risk assessment fails for exactly this class of risk. Drawing on principles of decision making under deep uncertainty, we propose a methodological framework in three parts: a scenario library sampled systematically across declared axes; a rating procedure that assesses each government capability against each scenario on coarse, gated criteria; and a prioritization step that maps the resulting matrix onto decision rules a government might adopt. Through a pilot across the four most severe AI-enabled threat classes, we illustrate the kind of insight the instrument yields and provide a proof of concept for capability-based planning as a practical tool for AI crisis preparedness.

==> figures/bottleneck.tex <==
% ---------------------------------------------------------------
% The unprepared state as a bottleneck.
% Requires in the preamble of the master document:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,calc,shapes.geometric}
% Colours are defined locally below so this file is self-contained.
% ---------------------------------------------------------------
\begin{tikzpicture}[
    font=\small,
    >={Stealth[length=2mm]},
    inflow/.style   = {draw, rounded corners=2pt, fill=black!4,
                       minimum width=30mm, minimum height=8mm,
                       align=center, inner sep=2pt, line width=0.4pt},
    demand/.style   = {draw, rounded corners=2pt, fill=black!4,
                       minimum width=34mm, minimum height=7mm,
                       align=center, inner sep=2pt, line width=0.4pt},
    flow/.style     = {->, line width=0.5pt, black!55},
  ]

  % ---- inflow (left): pressure arriving and piling up ----
  \node[inflow] (rep)  at (0,1.55)  {Art.\ 73 reports\\[-1pt]{\scriptsize live 2 Aug 2026}};
  \node[inflow] (trig) at (0,0)     {If--then triggers\\[-1pt]{\scriptsize developer thresholds fire}};
  \node[inflow] (cap)  at (0,-1.55) {Crossed capabilities\\[-1pt]{\scriptsize dangerous levels reached}};

  % ---- the choke (centre): a physically narrow gate ----
  % drawn as an hourglass-style pinch so the constriction is visible
  \def\cx{5.6}
  \fill[black!12, draw=black!45, line width=0.6pt]
      (\cx-0.95,1.15) -- (\cx-0.32,0.30) -- (\cx-0.32,-0.30) -- (\cx-0.95,-1.15) --
      (\cx+0.95,-1.15) -- (\cx+0.32,-0.30) -- (\cx+0.32,0.30) -- (\cx+0.95,1.15) -- cycle;
  \node[align=center] at (\cx,0) {\scriptsize\bfseries the\\[-1pt]\scriptsize\bfseries state};
  \node[align=center, text width=42mm, black!70] at (\cx,-1.85)
      {\scriptsize\emph{Response capability}\\[-2pt]{\scriptsize }};

  % ---- demand (right): everything waiting downstream ----
  \node[demand] (r1) at (10.4,2.25)  {Timely response};
  \node[demand] (r2) at (10.4,1.15)  {Committed action};
  \node[demand] (r3) at (10.4,0.05)  {Verify \& enforce};
  \node[demand] (r4) at (10.4,-1.05) {Escalation};
  \node[demand] (r5) at (10.4,-2.15) {Coordination};

  % ---- flows in: converging to the pinch ----
  \draw[flow] (rep.east)  -- (\cx-0.55,0.42);
  \draw[flow] (trig.east) -- (\cx-0.40,0.05);
  \draw[flow] (cap.east)  -- (\cx-0.55,-0.42);

  % ---- flows out: fanning from the pinch, thin (throttled) ----
  \draw[flow] (\cx+0.45,0.30)  -- (r1.west);
  \draw[flow] (\cx+0.42,0.15)  -- (r2.west);
  \draw[flow] (\cx+0.40,0.00)  -- (r3.west);
  \draw[flow] (\cx+0.42,-0.15) -- (r4.west);
  \draw[flow] (\cx+0.45,-0.30) -- (r5.west);

  % ---- column headers ----
  \node[black!60] at (0,2.75)    {\scriptsize\textsc{arriving, piling up}};
  \node[black!60] at (10.4,3.15) {\scriptsize\textsc{waiting downstream}};

\end{tikzpicture}

==> figures/cubeviz.tex <==
\begin{tikzpicture}[
  axlab/.style={mid, font=\small},
  axname/.style={ink, font=\small\itshape},
  flow/.style={ink, line width=1.1pt, -{Stealth[length=2.5mm]}},
]

%% ---------- Panel 1 ----------
\fill[coregray] (0.70,1.40) rectangle (1.70,2.40);
\fill[coregray] (1.80,1.40) rectangle (2.80,2.40);
\node[axlab, anchor=north] at (0.90,1.12) {unintended};
\node[axlab, anchor=north] at (2.60,1.12) {intended};

\draw[flow] (3.55,1.90) -- (4.25,1.90);

%% ---------- Panel 2 ----------
\fill[coregray] (6.75,0.90) rectangle (7.75,1.90);
\fill[coregray] (6.75,2.00) rectangle (7.75,3.00);
\fill[coregray] (7.85,0.90) rectangle (8.85,1.90);
\fill[coregray] (7.85,2.00) rectangle (8.85,3.00);
\node[axlab, anchor=north] at (7.00,0.62) {unintended};
\node[axlab, anchor=north] at (8.60,0.62) {intended};
\node[axlab, anchor=east] at (6.55,1.40) {illegitimate};
\node[axlab, anchor=east] at (6.55,2.50) {legitimate};

\draw[flow] (9.65,1.90) -- (10.35,1.90);

%% ---------- Panel 3 ----------
\fill[insgray] (13.00,3.03) -- (13.35,3.24) -- (14.10,3.24) -- (13.75,3.03) -- cycle;
\fill[faint] (13.75,2.28) -- (14.10,2.49) -- (14.10,3.24) -- (13.75,3.03) -- cycle;
\fill[coregray] (13.00,2.28) rectangle (13.75,3.03);
\fill[insgray] (14.05,3.03) -- (14.40,3.24) -- (15.15,3.24) -- (14.80,3.03) -- cycle;
\fill[faint] (14.80,2.28) -- (15.15,2.49) -- (15.15,3.24) -- (14.80,3.03) -- cycle;
\fill[coregray] (14.05,2.28) rectangle (14.80,3.03);
\fill[insgray] (13.00,1.98) -- (13.35,2.19) -- (14.10,2.19) -- (13.75,1.98) -- cycle;
\fill[faint] (13.75,1.23) -- (14.10,1.44) -- (14.10,2.19) -- (13.75,1.98) -- cycle;
\fill[coregray] (13.00,1.23) rectangle (13.75,1.98);
\fill[insgray] (14.05,1.98) -- (14.40,2.19) -- (15.15,2.19) -- (14.80,1.98) -- cycle;
\fill[faint] (14.80,1.23) -- (15.15,1.44) -- (15.15,2.19) -- (14.80,1.98) -- cycle;
\fill[coregray] (14.05,1.23) rectangle (14.80,1.98);
\fill[insgray] (12.45,2.70) -- (12.80,2.91) -- (13.55,2.91) -- (13.20,2.70) -- cycle;
\fill[faint] (13.20,1.95) -- (13.55,2.16) -- (13.55,2.91) -- (13.20,2.70) -- cycle;
\fill[coregray] (12.45,1.95) rectangle (13.20,2.70);
\fill[insgray] (13.50,2.70) -- (13.85,2.91) -- (14.60,2.91) -- (14.25,2.70) -- cycle;
\fill[faint] (14.25,1.95) -- (14.60,2.16) -- (14.60,2.91) -- (14.25,2.70) -- cycle;
\fill[coregray] (13.50,1.95) rectangle (14.25,2.70);
\fill[insgray] (12.45,1.65) -- (12.80,1.86) -- (13.55,1.86) -- (13.20,1.65) -- cycle;
\fill[faint] (13.20,0.90) -- (13.55,1.11) -- (13.55,1.86) -- (13.20,1.65) -- cycle;
\fill[coregray] (12.45,0.90) rectangle (13.20,1.65);
\fill[insgray] (13.50,1.65) -- (13.85,1.86) -- (14.60,1.86) -- (14.25,1.65) -- cycle;
\fill[faint] (14.25,0.90) -- (14.60,1.11) -- (14.60,1.86) -- (14.25,1.65) -- cycle;
\fill[coregray] (13.50,0.90) rectangle (14.25,1.65);
\node[axlab, anchor=north] at (12.55,0.62) {unintended};
\node[axlab, anchor=north] at (14.15,0.62) {intended};
\node[axlab, anchor=east] at (12.30,1.28) {illegitimate};
\node[axlab, anchor=east] at (12.30,2.33) {legitimate};
\node[axlab, anchor=north] at (15.40,0.87) {human-gated};
\node[axlab, anchor=west] at (15.40,1.62) {autonomous};

\end{tikzpicture}

==> figures/methodoutline.tex <==
\begin{tikzpicture}[
  yscale=0.85,
  axislabel/.style={mid, font=\normalsize},
  famlabel/.style={font=\normalsize\bfseries},
  paneltitle/.style={ink, font=\large\bfseries, anchor=west},
  gridtext/.style={mid, font=\small},
]



%% ================= SCENARIOS INPUT (chips) =================
\draw[faint, line width=0.9pt, rounded corners=6pt] (1.2,5.85) rectangle (13.9,7.25);
\node[ink, font=\normalsize\bfseries] at (7.55,6.90) {Scenarios worth considering};
\fill[loc] (2.02,6.19) rectangle (2.54,6.32);
\fill[bio] (2.64,6.19) rectangle (3.16,6.32);
\fill[cyber] (3.26,6.19) rectangle (3.78,6.32);
\fill[pc] (3.88,6.19) rectangle (4.40,6.32);
\fill[loc] (4.50,6.19) rectangle (5.02,6.32);
\fill[bio] (5.12,6.19) rectangle (5.64,6.32);
\fill[cyber] (5.74,6.19) rectangle (6.26,6.32);
\fill[pc] (6.36,6.19) rectangle (6.88,6.32);
\fill[loc] (6.98,6.19) rectangle (7.50,6.32);
\fill[bio] (7.60,6.19) rectangle (8.12,6.32);
\fill[cyber] (8.22,6.19) rectangle (8.74,6.32);
\fill[pc] (8.84,6.19) rectangle (9.36,6.32);
\fill[loc] (9.46,6.19) rectangle (9.98,6.32);
\fill[bio] (10.08,6.19) rectangle (10.60,6.32);
\fill[cyber] (10.70,6.19) rectangle (11.22,6.32);
\fill[pc] (11.32,6.19) rectangle (11.84,6.32);
\fill[loc] (11.94,6.19) rectangle (12.46,6.32);
\fill[bio] (12.56,6.19) rectangle (13.08,6.32);

\draw[ink, line width=1.1pt, -{Stealth[length=3mm]}] (7.55,5.55) -- (7.55,5.05);

%% ================= CAPABILITIES INPUT =================
\draw[faint, line width=0.9pt, rounded corners=6pt] (-1.2,-1.80) rectangle (0.2,4.75);
\node[ink, font=\small\bfseries, rotate=90] at (-0.78,1.475) {Capabilities worth considering};
\fill[insgray] (-0.40,-1.27) rectangle (-0.27,-0.75);
\fill[insgray] (-0.40,-0.65) rectangle (-0.27,-0.13);
\fill[coregray] (-0.40,-0.03) rectangle (-0.27,0.49);
\fill[coregray] (-0.40,0.59) rectangle (-0.27,1.11);
\fill[coregray] (-0.40,1.21) rectangle (-0.27,1.73);
\fill[coregray] (-0.40,1.83) rectangle (-0.27,2.35);
\fill[coregray] (-0.40,2.45) rectangle (-0.27,2.97);
\fill[coregray] (-0.40,3.07) rectangle (-0.27,3.59);
\fill[coregray] (-0.40,3.69) rectangle (-0.27,4.21);
\draw[ink, line width=1.1pt, -{Stealth[length=3mm]}] (0.50,2.13) -- (0.90,2.13);

%% ================= RATING MATRIX =================
\draw[faint, line width=0.9pt, rounded corners=8pt] (1.2,0.60) rectangle (13.9,4.75);
\node[ink, font=\normalsize\bfseries] at (7.55,4.35) {Rating matrix};
\node[gridtext, anchor=south] at (7.30,3.60) {scenarios, ordered by severity $\rightarrow$};
\fill[cyber] (2.90,3.52) rectangle (3.42,3.62);
\fill[pc] (3.52,3.52) rectangle (4.04,3.62);
\fill[bio] (4.14,3.52) rectangle (4.66,3.62);
\fill[cyber] (4.76,3.52) rectangle (5.28,3.62);
\fill[pc] (5.38,3.52) rectangle (5.90,3.62);
\fill[bio] (6.00,3.52) rectangle (6.52,3.62);
\fill[cyber] (6.62,3.52) rectangle (7.14,3.62);
\fill[loc] (7.24,3.52) rectangle (7.76,3.62);
\fill[bio] (7.86,3.52) rectangle (8.38,3.62);
\fill[pc] (8.48,3.52) rectangle (9.00,3.62);
\fill[loc] (9.10,3.52) rectangle (9.62,3.62);
\fill[cyber] (9.72,3.52) rectangle (10.24,3.62);
\fill[pc] (10.34,3.52) rectangle (10.86,3.62);
\fill[loc] (10.96,3.52) rectangle (11.48,3.62);
\node[anchor=east, gridtext] at (2.72,3.12) {cap 1};
\node[anchor=east, gridtext] at (2.72,2.66) {cap 2};
\node[anchor=east, gridtext] at (2.72,2.20) {cap 3};
\node[anchor=east, gridtext] at (2.72,1.60) {cap 4};
\node[anchor=east, gridtext] at (2.72,1.14) {cap 5};
\fill[coregray] (2.90,2.94) rectangle (3.42,3.30);
\fill[coregray] (3.52,2.94) rectangle (4.04,3.30);
\fill[coregray] (4.14,2.94) rectangle (4.66,3.30);
\fill[coregray] (4.76,2.94) rectangle (5.28,3.30);
\fill[coregray] (6.00,2.94) rectangle (6.52,3.30);
\fill[coregray] (6.62,2.94) rectangle (7.14,3.30);
\fill[coregray] (7.86,2.94) rectangle (8.38,3.30);
\fill[coregray] (8.48,2.94) rectangle (9.00,3.30);
\fill[coregray] (9.10,2.94) rectangle (9.62,3.30);
\fill[coregray] (10.34,2.94) rectangle (10.86,3.30);
\fill[coregray] (10.96,2.94) rectangle (11.48,3.30);
\fill[coregray] (2.90,2.48) rectangle (3.42,2.84);
\fill[coregray] (4.14,2.48) rectangle (4.66,2.84);
\fill[coregray] (4.76,2.48) rectangle (5.28,2.84);
\fill[coregray] (5.38,2.48) rectangle (5.90,2.84);
\fill[coregray] (6.62,2.48) rectangle (7.14,2.84);
\fill[coregray] (7.24,2.48) rectangle (7.76,2.84);
\fill[coregray] (8.48,2.48) rectangle (9.00,2.84);
\fill[coregray] (9.72,2.48) rectangle (10.24,2.84);
\fill[coregray] (10.96,2.48) rectangle (11.48,2.84);
\fill[coregray] (3.52,2.02) rectangle (4.04,2.38);
\fill[coregray] (4.14,2.02) rectangle (4.66,2.38);
\fill[coregray] (5.38,2.02) rectangle (5.90,2.38);
\fill[coregray] (6.00,2.02) rectangle (6.52,2.38);
\fill[coregray] (7.24,2.02) rectangle (7.76,2.38);
\fill[coregray] (7.86,2.02) rectangle (8.38,2.38);
\fill[coregray] (9.10,2.02) rectangle (9.62,2.38);
\fill[coregray] (9.72,2.02) rectangle (10.24,2.38);
\fill[coregray] (10.34,2.02) rectangle (10.86,2.38);
\fill[coregray] (10.96,2.02) rectangle (11.48,2.38);
\fill[insgray] (8.48,1.42) rectangle (9.00,1.78);
\fill[insgray] (9.72,1.42) rectangle (10.24,1.78);
\fill[insgray] (10.96,1.42) rectangle (11.48,1.78);
\fill[insgray] (9.10,0.96) rectangle (9.62,1.32);
\fill[insgray] (10.34,0.96) rectangle (10.86,1.32);
\fill[insgray] (10.96,0.96) rectangle (11.48,1.32);
\draw[coregray, line width=0.7pt, decorate, decoration={brace, amplitude=4pt}]
  (11.83,3.30) -- node[gridtext, anchor=west, xshift=8pt] {no regret} (11.83,2.02);
\draw[insgray, line width=0.7pt, decorate, decoration={brace, amplitude=4pt}]
  (11.83,1.78) -- node[insgray, font=\small, anchor=west, xshift=8pt, align=left] {specific\\ insurance} (11.83,0.96);

%% ================= EXTRACTION =================
\draw[ink, line width=1.1pt, -{Stealth[length=3mm]}] (7.55,0.30) -- (7.55,-0.10);
\draw[faint, line width=0.9pt, rounded corners=6pt] (1.2,-1.80) rectangle (13.9,-0.40);
\node[ink, font=\normalsize\bfseries] at (7.55,-0.85) {Extract prioritized capabilities};
\node[mid, font=\small] at (7.55,-1.40) {no-regret $\cdot$ improvisability $\cdot$ chokepoints $\cdot$ insurance};

\end{tikzpicture}
